Inverting Visual Representations with Convolutional Networks

Feature representations, both hand-designed and learned ones, are often hard to analyze and interpret, even when they are extracted from visual data. We propose a new approach to study image representations by inverting them with an up-convolutional neural network. We apply the method to shallow representations (HOG, SIFT, LBP), as well as to deep networks. For shallow representations our approach provides significantly better reconstructions than existing methods, revealing that there is surprisingly rich information contained in these features. Inverting a deep network trained on ImageNet provides several insights into the properties of the feature representation learned by the network. Most strikingly, the colors and the rough contours of an image can be reconstructed from activations in higher network layers and even from the predicted class probabilities.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
  Image & \conv1 & \conv2 & \conv3 & \conv4 & \conv5 & \fc6 & \fc7 & \fc8
  \\
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_0orig.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_15_conv1.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_15_conv2.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_15_conv3.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_15_conv4.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_15_conv5.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_14_fc6.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_14_fc7.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/32_1rec_14_fc8.jpg}}
  \\
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_0orig.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_15_conv1.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_15_conv2.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_15_conv3.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_15_conv4.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_15_conv5.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_14_fc6.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_14_fc7.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/7_1rec_14_fc8.jpg}}
  \\
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_0orig.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_15_conv1.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_15_conv2.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_15_conv3.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_15_conv4.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_15_conv5.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_14_fc6.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_14_fc7.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/35_1rec_14_fc8.jpg}}
  \\
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_0orig.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_15_conv1.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_15_conv2.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_15_conv3.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_15_conv4.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_15_conv5.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_14_fc6.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_14_fc7.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/2_1rec_14_fc8.jpg}}
  \\
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_0orig.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_15_conv1.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_15_conv2.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_15_conv3.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_15_conv4.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_15_conv5.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_14_fc6.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_14_fc7.jpg}} &
  {\includegraphics[width=0.105\linewidth]{compressed_resources/images/3_1rec_14_fc8.jpg}}
  \end{tabular}
\begin{tabular}{cccc}
  Image & all & top5 & notop5 
  \\
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/14_0orig.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/14_1rec_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/14_32top5_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/14_33notop5_14_fc8.jpg}} 
  \\ 
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/42_0orig.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/42_1rec_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/42_32top5_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/42_33notop5_14_fc8.jpg}} 
  \\ 
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/48_0orig.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/48_1rec_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/48_32top5_14_fc8.jpg}} &
  {\includegraphics[width=0.21\linewidth]{compressed_resources/images/48_33notop5_14_fc8.jpg}} 
  \end{tabular}
\begin{tabular}{ccccccccc}
  \;\;\fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/1_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/2_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/3_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/4_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/5_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/6_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/7_31gen_single_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/8_31gen_single_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \;\;\fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/1_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/2_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/3_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/4_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/5_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/6_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/7_31gen_single_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/8_31gen_single_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \;\;\fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/1_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/2_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/3_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/4_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/5_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/6_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/7_31gen_single_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.11\linewidth]{compressed_resources/gen/8_31gen_single_14_fc8.jpg}} \vspace*{0.06cm}
  \end{tabular}
\begin{tabular}{cccccccccc}
     & Image & \conv1 & \conv2 & \conv3 & \conv4 & \conv5 & \fc6 & \fc7 & \fc8
  \\
  Our &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_0orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_15_conv1.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_15_conv2.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_15_conv3.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_1rec_14_fc8.jpg}} \vspace*{0.1cm} 
  \\
  \cite{Mahendran_CVPR2015} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda1/ILSVRC2012_val_00000004/l01-orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda1/ILSVRC2012_val_00000004/l04-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda2/ILSVRC2012_val_00000004/l08-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda2/ILSVRC2012_val_00000004/l10-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda2/ILSVRC2012_val_00000004/l12-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda3/ILSVRC2012_val_00000004/l15-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda3/ILSVRC2012_val_00000004/l17-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda3/ILSVRC2012_val_00000004/l19-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/lambda3/ILSVRC2012_val_00000004/l20-recon.jpg}} \vspace*{0.1cm}
  \\
  AE &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_0orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_15_conv1.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_15_conv2.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_15_conv3.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1029_21rec_ae_14_fc8.jpg}} \vspace*{0.3cm} 
    \\
  Our &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_0orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_15_conv1.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_15_conv2.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_15_conv3.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_1rec_14_fc8.jpg}} \vspace*{0.1cm}
  \\
  \cite{Mahendran_CVPR2015} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_0orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l04-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l08-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l10-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l12-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l15-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l17-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l19-recon.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/aravindh/monkey/l20-recon.jpg}} \vspace*{0.1cm}
  \\
  AE &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_0orig.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_15_conv1.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_15_conv2.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_15_conv3.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.1\linewidth]{compressed_resources/images/1025_21rec_ae_14_fc8.jpg}} \vspace*{0.3cm}  
   \end{tabular}
\begin{tabular}{cccccccccccccc}
  \conv4 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_7interp_15_conv4.jpg}} &
  \qquad\qquad &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_27interp_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_27interp_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_27interp_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_27interp_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_27interp_ae_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_27interp_ae_15_conv4.jpg}} \vspace*{0.06cm}
  \\
  \conv5 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_7interp_15_conv5.jpg}} &
  &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_27interp_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_27interp_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_27interp_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_27interp_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_27interp_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_27interp_ae_15_conv5.jpg}} \vspace*{0.06cm}
  \\
  \fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_7interp_14_fc6.jpg}} &
  &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_27interp_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_27interp_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_27interp_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_27interp_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_27interp_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_27interp_ae_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_7interp_14_fc7.jpg}} &
  &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_27interp_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_27interp_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_27interp_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_27interp_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_27interp_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_27interp_ae_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_7interp_14_fc8.jpg}} &
  &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/7_27interp_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/8_27interp_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/9_27interp_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/10_27interp_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/11_27interp_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/12_27interp_ae_14_fc8.jpg}} \vspace*{0.06cm}
  \end{tabular}
\begin{tabular}{cccccccccccccc}
  \conv4 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/1_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/2_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/3_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/4_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/5_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/6_7interp_15_conv4.jpg}} &
  \qquad\; &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/13_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/14_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/15_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/16_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/17_7interp_15_conv4.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/18_7interp_15_conv4.jpg}} \vspace*{0.06cm}
  \\
  \conv5 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/1_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/2_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/3_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/4_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/5_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/6_7interp_15_conv5.jpg}} &
   &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/13_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/14_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/15_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/16_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/17_7interp_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/18_7interp_15_conv5.jpg}} \vspace*{0.06cm}
  \\
  \fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/1_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/2_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/3_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/4_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/5_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/6_7interp_14_fc6.jpg}} &
   &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/13_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/14_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/15_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/16_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/17_7interp_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/18_7interp_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/1_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/2_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/3_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/4_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/5_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/6_7interp_14_fc7.jpg}} &
   &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/13_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/14_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/15_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/16_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/17_7interp_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/18_7interp_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/1_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/2_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/3_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/4_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/5_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/6_7interp_14_fc8.jpg}} &
   &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/13_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/14_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/15_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/16_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/17_7interp_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.07\linewidth]{compressed_resources/interp/18_7interp_14_fc8.jpg}} \vspace*{0.5cm}
  \end{tabular}
\begin{tabular}{cccccccccccccc}
  \conv5 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_3gen_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_3gen_15_conv5.jpg}} \vspace*{0.06cm}
  \\
  \fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_3gen_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_3gen_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_3gen_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_3gen_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_3gen_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_3gen_14_fc8.jpg}} \vspace*{0.06cm}
  \end{tabular}
\begin{tabular}{cccccccccccccc}
  \conv5 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_25gen_hist_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_25gen_hist_ae_15_conv5.jpg}} \vspace*{0.06cm}
  \\
  \fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_25gen_hist_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_25gen_hist_ae_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_25gen_hist_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_25gen_hist_ae_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_25gen_hist_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_25gen_hist_ae_14_fc8.jpg}} \vspace*{0.06cm}
  \end{tabular}
\begin{tabular}{cccccccccccccc}
  \conv5 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_23gen_ae_15_conv5.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_23gen_ae_15_conv5.jpg}} \vspace*{0.06cm}
  \\
  \fc6 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_23gen_ae_14_fc6.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_23gen_ae_14_fc6.jpg}} \vspace*{0.06cm}
  \\
  \fc7 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_23gen_ae_14_fc7.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_23gen_ae_14_fc7.jpg}} \vspace*{0.06cm}
  \\
  \fc8 &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/1_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/2_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/3_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/4_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/5_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/6_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/7_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/8_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/9_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/10_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/11_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/12_23gen_ae_14_fc8.jpg}} &
  \raisebox{-.5\height}{\includegraphics[width=0.065\linewidth]{compressed_resources/gen/13_23gen_ae_14_fc8.jpg}} \vspace*{0.06cm}
  \end{tabular}
